Fatigue monitoring and maneuver identification for vehicle fleets using a virtual sensing approach

Extensive monitoring comes at a prohibitive cost, limiting Predictive Maintenance strategies for vehicle fleets. This paper presents a measurement-based virtual sensing technique where local strain gauges are only required for few reference vehicles, while the remaining fleet relies exclusively on accelerometers. The scattering transform is used to perform feature extraction, while principal component analysis provides a reduced, low dimensional data representation. This enables direct fatigue damage regression, parameterized from unlabeled usage data. Identification measurements allow for a physical interpretation of the reduced representation. The approach is demonstrated using experimental data from a sensor equipped eBike, which is made publicly available.

==> CM_driver_FFTupca_acc_98p68.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CM_driver_FFTupca_acc_98p68.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.42776482,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rider 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.64896852,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rider 2\end{tabular}}}}%
    \put(0.53836667,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted rider\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.27609019,0.43631547){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rider 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.27609019,0.21511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rider 2\end{tabular}}}}}%
    \put(0.21724615,0.40046297){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True rider\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.42776482,0.49956742){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}424\end{tabular}}}}%
    \put(0.64896852,0.49956742){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.42776482,0.27836372){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.64896852,0.27836372){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}471\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.85765923,0.25437376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.85765923,0.34910767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.85765923,0.44384158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CM_driver_FFTupca_acc_98p68.pdf}}%
    \put(0.85765923,0.53857551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CM_driver_FFTupca_acc_98p68.pdf}}%
  \end{picture}%
\endgroup%


==> CM_driver_SCTupca_acc_90p85.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CM_driver_SCTupca_acc_90p85.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.42776482,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rider 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.64896852,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rider 2\end{tabular}}}}%
    \put(0.53836667,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted rider\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.27609019,0.43631547){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rider 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.27609019,0.21511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rider 2\end{tabular}}}}}%
    \put(0.21724615,0.40046297){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True rider\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.42776482,0.49956742){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}419\end{tabular}}}}%
    \put(0.64896852,0.49956742){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.42776482,0.27836372){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}74\end{tabular}}}}%
    \put(0.64896852,0.27836372){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}405\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.85765923,0.26162204){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.85765923,0.3695263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.85765923,0.47743054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CM_driver_SCTupca_acc_90p85.pdf}}%
    \put(0.85765923,0.58533479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CM_driver_SCTupca_acc_90p85.pdf}}%
  \end{picture}%
\endgroup%


==> CM_speed_FFTupca_acc_78p28.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CM_speed_FFTupca_acc_78p28.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.36140371,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.44988519,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.53836667,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.62684815,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.71532963,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.53836667,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted speed in km/h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.27609019,0.56417072){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.27609019,0.46243403){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.27609019,0.37395255){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.27609019,0.28547106){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.27609019,0.19698958){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}}%
    \put(0.21724615,0.40046297){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True speed in km/h\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.36140371,0.56592853){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}187\end{tabular}}}}%
    \put(0.44988519,0.56592853){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65\end{tabular}}}}%
    \put(0.53836667,0.56592853){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.62684815,0.56592853){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.71532963,0.56592853){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.36140371,0.47744705){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0.44988519,0.47744705){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}244\end{tabular}}}}%
    \put(0.53836667,0.47744705){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.62684815,0.47744705){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.71532963,0.47744705){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.36140371,0.38896557){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.44988519,0.38896557){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27\end{tabular}}}}%
    \put(0.53836667,0.38896557){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}221\end{tabular}}}}%
    \put(0.62684815,0.38896557){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.71532963,0.38896557){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.36140371,0.30048409){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.44988519,0.30048409){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.53836667,0.30048409){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.62684815,0.30048409){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}58\end{tabular}}}}%
    \put(0.71532963,0.30048409){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.36140371,0.21200261){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.44988519,0.21200261){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.53836667,0.21200261){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.62684815,0.21200261){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.71532963,0.21200261){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.85765923,0.16342919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.85765923,0.25408642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.85765923,0.34474369){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.85765923,0.43540095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{CM_speed_FFTupca_acc_78p28.pdf}}%
    \put(0.85765923,0.52605821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{CM_speed_FFTupca_acc_78p28.pdf}}%
  \end{picture}%
\endgroup%


==> CM_speed_SCTupca_acc_92p61.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CM_speed_SCTupca_acc_92p61.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.38895695,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.49550788,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.60205876,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.70860969,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.54878334,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted speed in km/h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.30327408,0.53635742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.30327408,0.4298065){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.30327408,0.32325557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.30327408,0.21670465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.22306936,0.3923611){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True speed in km/h\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.38895695,0.5406901){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0.49550788,0.5406901){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.60205876,0.5406901){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.70860969,0.5406901){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.38895695,0.43413918){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.49550788,0.43413918){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}249\end{tabular}}}}%
    \put(0.60205876,0.43413918){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.70860969,0.43413918){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.38895695,0.32758826){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.49550788,0.32758826){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.60205876,0.32758826){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}247\end{tabular}}}}%
    \put(0.70860969,0.32758826){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.38895695,0.22103733){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.49550788,0.22103733){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.60205876,0.22103733){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.70860969,0.22103733){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.85858522,0.16342919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.85858522,0.24866991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.85858522,0.33391066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.85858522,0.41915139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.85858522,0.50439215){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{CM_speed_SCTupca_acc_92p61.pdf}}%
    \put(0.85858522,0.58963288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{CM_speed_SCTupca_acc_92p61.pdf}}%
  \end{picture}%
\endgroup%


==> CM_underground_FFTupca_acc_99p45.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CM_underground_FFTupca_acc_99p45.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CM_underground_FFTupca_acc_99p45.pdf}}%
    \put(0.42776482,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Even\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CM_underground_FFTupca_acc_99p45.pdf}}%
    \put(0.64896852,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cobble\end{tabular}}}}%
    \put(0.53836667,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted underground\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CM_underground_FFTupca_acc_99p45.pdf}}%
    \put(0.27609019,0.45954789){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Even\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CM_underground_FFTupca_acc_99p45.pdf}}%
    \put(0.27609019,0.2175076){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cobble\end{tabular}}}}}%
    \put(0.21724615,0.40046297){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True underground\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CM_underground_FFTupca_acc_99p45.pdf}}%
    \put(0.42776482,0.49956742){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}537\end{tabular}}}}%
    \put(0.64896852,0.49956742){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.42776482,0.27836372){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.64896852,0.27836372){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}365\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CM_underground_FFTupca_acc_99p45.pdf}}%
    \put(0.85765923,0.16342919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CM_underground_FFTupca_acc_99p45.pdf}}%
    \put(0.85765923,0.32819917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CM_underground_FFTupca_acc_99p45.pdf}}%
    \put(0.85765923,0.49296914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CM_underground_FFTupca_acc_99p45.pdf}}%
  \end{picture}%
\endgroup%


==> CM_underground_SCTupca_acc_100p00.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CM_underground_SCTupca_acc_100p00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CM_underground_SCTupca_acc_100p00.pdf}}%
    \put(0.42776482,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Even\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CM_underground_SCTupca_acc_100p00.pdf}}%
    \put(0.64896852,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cobble\end{tabular}}}}%
    \put(0.53836667,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Predicted underground\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CM_underground_SCTupca_acc_100p00.pdf}}%
    \put(0.27609019,0.45954789){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Even\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CM_underground_SCTupca_acc_100p00.pdf}}%
    \put(0.27609019,0.2175076){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cobble\end{tabular}}}}}%
    \put(0.21724615,0.40046297){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}True underground\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CM_underground_SCTupca_acc_100p00.pdf}}%
    \put(0.42776482,0.49956742){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}542\end{tabular}}}}%
    \put(0.64896852,0.49956742){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.42776482,0.27836372){\color[rgb]{0.99215686,0.90588235,0.14509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.64896852,0.27836372){\color[rgb]{0.26666667,0.00392157,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}365\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CM_underground_SCTupca_acc_100p00.pdf}}%
    \put(0.85765923,0.16342919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CM_underground_SCTupca_acc_100p00.pdf}}%
    \put(0.85765923,0.32667916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CM_underground_SCTupca_acc_100p00.pdf}}%
    \put(0.85765923,0.48992911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CM_underground_SCTupca_acc_100p00.pdf}}%
  \end{picture}%
\endgroup%


==> PC13_DMS1_train_SCTupca.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PC13_DMS1_train_SCTupca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.31527512,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.47244185,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.62960851,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.78677524,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.49777776,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.16652778,0.23047723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.16652778,0.36070382){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.16652778,0.49093045){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.16652778,0.62115708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.07791811,0.45138889){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PC 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.49777776,0.7512963){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}lg D (strain gauge 1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.89359608,0.20857825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.89359608,0.32544465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.89359608,0.44231104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.89359608,0.55917743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{PC13_DMS1_train_SCTupca.pdf}}%
    \put(0.89359608,0.67604383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{PC13_DMS1_train_SCTupca.pdf}}%
  \end{picture}%
\endgroup%


==> PC_variance_cutoff.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PC_variance_cutoff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PC_variance_cutoff.pdf}}%
    \put(0.2737152,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PC_variance_cutoff.pdf}}%
    \put(0.5958969,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PC_variance_cutoff.pdf}}%
    \put(0.91807853,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PC_variance_cutoff.pdf}}%
    \put(0.5958969,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Principal axis number\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PC_variance_cutoff.pdf}}%
    \put(0.11117296,0.24167776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PC_variance_cutoff.pdf}}%
    \put(0.11117296,0.36850113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PC_variance_cutoff.pdf}}%
    \put(0.11117296,0.4953245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PC_variance_cutoff.pdf}}%
    \put(0.11117296,0.62214787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PC_variance_cutoff.pdf}}%
    \put(0.13575629,0.74897124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PC_variance_cutoff.pdf}}%
    \put(0.08398909,0.48266783){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fraction of variance in axis\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PC_variance_cutoff.pdf}}%
    \put(0.66999075,0.71691623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scattering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PC_variance_cutoff.pdf}}%
    \put(0.66999075,0.65575737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fast Fourier\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PC_variance_cutoff.pdf}}%
    \put(0.66999075,0.59459852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Threshold\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Scattering.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%
%\usepackage{tikz}
%
%\usepackage{amsmath} % Paket für Formelsatz
%\usepackage{amssymb} % Paket für verschiedene Satzarten bei griechischen Symbolen
%\usepackage{amsfonts}
%\usepackage{amsxtra}
%
%\newcommand{\V}[1]{\underline{\boldsymbol #1}} % Vektor
%
%\begin{document}

\begin{tikzpicture}

% positioning and scaling parameters

% time series and segment
\def\Scale{1.35};
\def\Xorigin{0};
\def\Yorigin{0};
\def\TimeseriesLength{6*\Scale};
\def\TimeseriesWidth{0.618*0.7*\Scale};
\def\SegmentStart{1*\Scale};
\def\SegmentLength{1*\Scale};

% scattering origin and arrows to different levels
\def\ScatteringXorigin{\Xorigin+\SegmentStart+0.5*\SegmentLength};
\def\ScatteringYorigin{\Yorigin};
\def\LevelOneHight{1*\Scale};
\def\LevelOneDistance{2*\Scale};

\def\LevelTwoHight{1*\Scale};
\def\LevelTwoDistance{0.5*\Scale};

% description locations
\def\XDescription{\ScatteringXorigin+1.75*\LevelOneDistance};
\def\XDescriptionDistance{0.5*\Scale};
\def\DescriptionYLevelZero{\Yorigin+0.5*\TimeseriesWidth-0.6*1.2*\LevelOneHight};
\def\DescriptionYLevelOne{\ScatteringYorigin-\LevelOneHight-0.5*\LevelOneHight};
\def\DescriptionYLevelTwo{\ScatteringYorigin-\LevelOneHight-\LevelTwoHight-0.5*\LevelTwoHight};
\def\DescriptionMinimumWidth{3.7cm};
\def\DescriptionTextWidth{3.5cm};

% Scattering coefficient vector location and size
\def\XCoefficientOrigin{\XDescription+9*\XDescriptionDistance};
\def\YCoefficientOrigin{\DescriptionYLevelZero+0.5*\LevelOneHight};
\def\CoefficientLength{0.3*\Scale};
\def\CoefficientWidth{0.3*\Scale};
\def\CoefficientZeroRatio{1};
\def\CoefficientOneRatio{3};
\def\CoefficientTwoRatio{5};
\def\YCoefficientZeroNode{\YCoefficientOrigin -0.5*\CoefficientZeroRatio*\CoefficientWidth};
\def\YCoefficientOneNode{ \YCoefficientOrigin -1.0*\CoefficientZeroRatio*\CoefficientWidth -0.5*\CoefficientOneRatio*\CoefficientWidth};
\def\YCoefficientTwoNode{ \YCoefficientOrigin -1.0*\CoefficientZeroRatio*\CoefficientWidth -1.0*\CoefficientOneRatio*\CoefficientWidth -0.5*\CoefficientTwoRatio*\CoefficientWidth};

% Add descriptions now, so the nodes can be referenced later
\node at (\ScatteringXorigin, \ScatteringYorigin+1.5*\TimeseriesWidth) {$x(t)$};
\node at (\ScatteringXorigin-0.85*\LevelOneDistance, \DescriptionYLevelZero+0.1*\LevelOneHight) {$|(\cdot) \star \lambda_1|$};
\node at (\ScatteringXorigin-1*\LevelOneDistance-2*\LevelTwoDistance, \DescriptionYLevelOne) {$|(\cdot) \star \lambda_2|$};

\node[rectangle,draw=gray!100,fill=gray!0] (D0) at (\XDescription+\XDescriptionDistance, \DescriptionYLevelZero) {$(\cdot) \star \phi$};
\node[rectangle,draw=gray!100,fill=gray!0] (D1) at (\XDescription+\XDescriptionDistance, \DescriptionYLevelOne) {$(\cdot) \star \phi$};
\node[rectangle,draw=gray!100,fill=gray!0] (D2) at (\XDescription+\XDescriptionDistance, \DescriptionYLevelTwo) {$(\cdot) \star \phi$};

\node[anchor=west,minimum width=0.45*\DescriptionMinimumWidth,text width=0.45*\DescriptionTextWidth] (S0) at (\XDescription+\XDescriptionDistance+1.5*\XDescriptionDistance, \DescriptionYLevelZero) {$S_0  =   x \star \phi$};
\node[anchor=west,minimum width=0.7*\DescriptionMinimumWidth,text width=0.7*\DescriptionTextWidth] (S1) at (\XDescription+\XDescriptionDistance+1.5*\XDescriptionDistance, \DescriptionYLevelOne) {$S_1^i =  |x \star \lambda_1^i| \star \phi$};
\node[anchor=west,minimum width=\DescriptionMinimumWidth,text width=\DescriptionTextWidth] (S2) at (\XDescription+\XDescriptionDistance+1.5*\XDescriptionDistance, \DescriptionYLevelTwo) {$S_2^{ij} = ||x \star \lambda_1^i| \star \lambda_2^j|\star \phi$};
\draw[->, color=gray, thin] (D0) -- (S0);
\draw[->, color=gray, thin] (D1) -- (S1);
\draw[->, color=gray, thin] (D2) -- (S2);

% draw time series and segment
%\draw[draw=black] (\Xorigin, \Yorigin) rectangle ++(\TimeseriesLength,\TimeseriesWidth);
\draw[draw=black, thick] (\Xorigin+\SegmentStart,\Yorigin) rectangle ++(\SegmentLength,\TimeseriesWidth);

% draw description line
\draw[color=gray, thin] (\Xorigin+\SegmentStart+0.5*\SegmentLength, \Yorigin+0.5*\TimeseriesWidth) -- (\Xorigin+\SegmentStart+0.5*\SegmentLength+1.2*1.2*\LevelOneHight, \DescriptionYLevelZero) -- (D0);

% Scattering level one, but with a loop
\foreach \x in {-1,...,1}
{
	% Scattering nodes level 1
	\node[circle, inner sep=4pt*\Scale, draw=black] (\x 1) at (\ScatteringXorigin+\x*\LevelOneDistance, \ScatteringYorigin-\LevelOneHight) {};
	% description lines
	\draw[color=gray, thin] (\ScatteringXorigin+\x*\LevelOneDistance, \ScatteringYorigin-\LevelOneHight) -- (\ScatteringXorigin+\x*\LevelOneDistance+0.8*\LevelOneHight, \DescriptionYLevelOne) -- (D1);
	% connection to the nodes
	\draw[->] (\ScatteringXorigin, \ScatteringYorigin) -- (\x 1);
	
	\foreach \xx in {-1,...,1}
	{
		% Scattering nodes level 2
		\node[circle, inner sep=4pt*\Scale, draw=black] (\xx 2) at (\ScatteringXorigin+\x*\LevelOneDistance+\xx*\LevelTwoDistance, \ScatteringYorigin-\LevelOneHight-\LevelTwoHight) {};
		% description lines
		\draw[color=gray, thin] (\ScatteringXorigin+\x*\LevelOneDistance+\xx*\LevelTwoDistance, \ScatteringYorigin-\LevelOneHight-\LevelTwoHight) -- (\ScatteringXorigin+\x*\LevelOneDistance+\xx*\LevelTwoDistance+0.8*\LevelTwoHight, \DescriptionYLevelTwo) -- (D2);
		% connection to the nodes
		\draw[->] (\x 1) -- (\xx 2);
	}
}

% Coefficient vector
\node at (\XCoefficientOrigin + 0.5*\CoefficientLength, \YCoefficientOrigin+0.8*\CoefficientWidth) {$\V S$};
\draw[draw=black] (\XCoefficientOrigin, \YCoefficientOrigin) rectangle ++(\CoefficientLength,-\CoefficientWidth*\CoefficientZeroRatio);
\draw[draw=black] (\XCoefficientOrigin, \YCoefficientOrigin-\CoefficientWidth*\CoefficientZeroRatio) rectangle ++(\CoefficientLength,-\CoefficientLength*\CoefficientOneRatio);
\draw[draw=black] (\XCoefficientOrigin, \YCoefficientOrigin-\CoefficientWidth*\CoefficientZeroRatio-\CoefficientWidth*\CoefficientOneRatio) rectangle ++(\CoefficientLength, -\CoefficientLength*\CoefficientTwoRatio);

% Connections to coefficient locations
\draw[->, color=gray, thin] (S0.east) -- (\XCoefficientOrigin+0.5*\CoefficientLength,\YCoefficientZeroNode);
\draw[->, color=gray, thin] (S1.east) -- (\XCoefficientOrigin+0.5*\CoefficientLength,\YCoefficientOneNode);
\draw[->, color=gray, thin] (S2.east) -- (\XCoefficientOrigin+0.5*\CoefficientLength,\YCoefficientTwoNode);

\end{tikzpicture}

%\end{document}

==> data_processing.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%
%\usepackage{tikz}
%
%\usepackage{amsmath} % Paket für Formelsatz
%\usepackage{amssymb} % Paket für verschiedene Satzarten bei griechischen Symbolen
%\usepackage{amsfonts}
%\usepackage{amsxtra}
%
%\newcommand{\V}[1]{\underline{\boldsymbol #1}} % Vektor
%
%% fancy arrow
%\usetikzlibrary{fadings,shapes.arrows,shadows}
%\usepackage{xparse}
%\usepackage{xcolor}
%\tikzfading[name=arrowfading, top color=transparent!0, bottom color=transparent!95]
%\tikzset{arrowfill/.style={#1,general shadow={fill=black, path fading=arrowfading}}}
%\tikzset{arrowstyle/.style n args={3}{draw=#2,arrowfill={#3}, single arrow,minimum height=#1, single arrow,
%		single arrow head extend=.2cm,}}
%\NewDocumentCommand{\tikzfancyarrow}{O{2cm} O{FireBrick} O{top color=OrangeRed!20, bottom color=Red} m}{
%	\tikz[baseline=-0.5ex]\node [arrowstyle={#1}{#2}{#3}] {#4};
%}
%
%\begin{document}

\begin{tikzpicture}
	
% positioning and scaling parameters

% time series and segment
\pgfmathsetmacro\Scale{1};
\pgfmathsetmacro\Xorigin{0};
\pgfmathsetmacro\Yorigin{0};
\pgfmathsetmacro\TimeseriesLength{6*\Scale};
\pgfmathsetmacro\TimeseriesWidth{0.618*0.7*\Scale};
\pgfmathsetmacro\SegmentStart{1*\Scale};
\pgfmathsetmacro\SegmentLength{1*\Scale};
\colorlet{SegmentColor}{orange};

% scattering origin and arrows to different levels
\pgfmathsetmacro\ScatteringXorigin{\Xorigin+\SegmentStart+0.5*\SegmentLength};
\pgfmathsetmacro\ScatteringYorigin{\Yorigin};
\pgfmathsetmacro\ScatteringCircleScale{0.5};
\pgfmathsetmacro\LevelOneHight{0.5*\Scale};
\pgfmathsetmacro\LevelOneDistance{1*\Scale};

\pgfmathsetmacro\LevelTwoHight{0.5*\Scale};
\pgfmathsetmacro\LevelTwoDistance{0.25*\Scale};

% description locations
\pgfmathsetmacro\XDescription{\ScatteringXorigin+1.75*\LevelOneDistance};
\pgfmathsetmacro\XDescriptionDistance{0.5*\Scale};
\pgfmathsetmacro\XDescriptionDistanceLater{2.25*\Scale};
\pgfmathsetmacro\DescriptionYLevelZero{\Yorigin+0.5*\TimeseriesWidth-0.6*1.6*\LevelOneHight};
\pgfmathsetmacro\DescriptionYLevelOne{\ScatteringYorigin-\LevelOneHight-0.5*\LevelOneHight};
\pgfmathsetmacro\DescriptionYLevelTwo{\ScatteringYorigin-\LevelOneHight-\LevelTwoHight-0.5*\LevelTwoHight};
\pgfmathsetmacro\DescriptionYOtherChannels{0.4*\Scale};
\pgfmathsetmacro\DescriptionMinimumWidth{3.7cm};
\pgfmathsetmacro\DescriptionTextWidth{3.5cm};
\pgfmathsetmacro\YTopDescription{\ScatteringYorigin+1.7*\TimeseriesWidth};
\pgfmathsetmacro\YHeadline{\YTopDescription+1.7*\TimeseriesWidth};

% Add descriptions now, so the nodes can be referenced later
\node at (\ScatteringXorigin, \YTopDescription) {Segment};

\node (S10) at (\XDescription+\XDescriptionDistance, \DescriptionYLevelZero) {$S_{1,0}$};
\node (S11) at (\XDescription+\XDescriptionDistance, \DescriptionYLevelOne) {$S_{1,1}$};
\node (S12) at (\XDescription+\XDescriptionDistance, \DescriptionYLevelTwo) {$S_{1,2}$};



% draw time series and segment
\draw[draw=black] (\Xorigin, \Yorigin) rectangle ++(\TimeseriesLength,\TimeseriesWidth);
\draw[draw=SegmentColor, thick] (\Xorigin+\SegmentStart,\Yorigin) rectangle ++(\SegmentLength,\TimeseriesWidth);

% draw description line
\draw[color=gray, thin] (\Xorigin+\SegmentStart+0.5*\SegmentLength, \Yorigin+0.5*\TimeseriesWidth) -- (\Xorigin+\SegmentStart+0.75*\SegmentLength+1.2*1.2*\LevelOneHight, \DescriptionYLevelZero) -- (S10);

% Scattering level one, but with a loop
\foreach \x in {-1,...,1}
{
	% Scattering nodes level 1
	\node[circle, inner sep=4pt*\ScatteringCircleScale*\Scale, draw=black] (\x 1) at (\ScatteringXorigin+\x*\LevelOneDistance, \ScatteringYorigin-\LevelOneHight) {};
	% description lines
	\draw[color=gray, thin] (\ScatteringXorigin+\x*\LevelOneDistance, \ScatteringYorigin-\LevelOneHight) -- (\ScatteringXorigin+\x*\LevelOneDistance+0.8*\LevelOneHight, \DescriptionYLevelOne) -- (S11);
	% connection to the nodes
	\draw[->] (\ScatteringXorigin, \ScatteringYorigin) -- (\x 1);
	
	\foreach \xx in {-1,...,1}
	{
		% Scattering nodes level 2
		\node[circle, inner sep=4pt*\ScatteringCircleScale*\Scale, draw=black] (\xx 2) at (\ScatteringXorigin+\x*\LevelOneDistance+\xx*\LevelTwoDistance, \ScatteringYorigin-\LevelOneHight-\LevelTwoHight) {};
		% description lines
		\draw[color=gray, thin] (\ScatteringXorigin+\x*\LevelOneDistance+\xx*\LevelTwoDistance, \ScatteringYorigin-\LevelOneHight-\LevelTwoHight) -- (\ScatteringXorigin+\x*\LevelOneDistance+\xx*\LevelTwoDistance+0.8*\LevelTwoHight, \DescriptionYLevelTwo) -- (S12);
		% connection to the nodes
		\draw[->] (\x 1) -- (\xx 2);
	}
}

% More measurement channels
\pgfmathsetmacro\YChannelTwo{\DescriptionYLevelTwo-3*\TimeseriesWidth};
\pgfmathsetmacro\YChannelNDistance{3.5*\TimeseriesWidth};
\pgfmathsetmacro\YChannelN{\YChannelTwo-\YChannelNDistance};
\pgfmathsetmacro\YDashedLength{0.7*\TimeseriesWidth};

\pgfmathsetmacro\YChannelDistanceToS{6*\TimeseriesWidth};
\pgfmathsetmacro\YChannelSOne{ \YChannelN-\YChannelDistanceToS};
\pgfmathsetmacro\YChannelSDistance{  4*\TimeseriesWidth};
\pgfmathsetmacro\YChannelSN{\YChannelSOne-\YChannelSDistance};
\pgfmathsetmacro\YDashedLengthS{0.5*\TimeseriesWidth};

% Channel descriptions
\pgfmathsetmacro\ChannelDescriptionDistance{0.7*\Scale};
\node at (\Xorigin-\ChannelDescriptionDistance, \YTopDescription) {Channel};
\node at (\Xorigin-\ChannelDescriptionDistance, \Yorigin+0.5*\TimeseriesWidth) {$a_1(t)$};
\node at (\Xorigin-\ChannelDescriptionDistance, \YChannelTwo+0.5*\TimeseriesWidth) {$a_2(t)$};
\node at (\Xorigin-\ChannelDescriptionDistance, \YChannelTwo+0.5*\TimeseriesWidth-0.5*\YChannelNDistance) {$...$};
\node at (\Xorigin-\ChannelDescriptionDistance, \YChannelN+0.5*\TimeseriesWidth) {$a_n(t)$};

% Scattering coefficients of these channels
\node (S2) at (\XDescription+\XDescriptionDistance, \YChannelTwo-\DescriptionYOtherChannels) {$S_2$};
\draw[color=gray, thin] (\Xorigin+\SegmentStart+0.5*\SegmentLength, \YChannelTwo+0.5*\TimeseriesWidth) -- (\Xorigin+\SegmentStart+0.75*\SegmentLength+1.2*1.2*\LevelOneHight, \YChannelTwo-\DescriptionYOtherChannels) -- (S2);

\node (Sn) at (\XDescription+\XDescriptionDistance, \YChannelN-\DescriptionYOtherChannels) {$S_n$};
\draw[color=gray, thin] (\Xorigin+\SegmentStart+0.5*\SegmentLength, \YChannelN+0.5*\TimeseriesWidth) -- (\Xorigin+\SegmentStart+0.75*\SegmentLength+1.2*1.2*\LevelOneHight, \YChannelN-\DescriptionYOtherChannels) -- (Sn);

% Draw more measurement channels
\draw[draw=black] (\Xorigin, \YChannelTwo) rectangle ++(\TimeseriesLength,\TimeseriesWidth);
\draw[draw=SegmentColor, thick] (\Xorigin+\SegmentStart,\YChannelTwo) rectangle ++(\SegmentLength,\TimeseriesWidth);
\draw[draw=black] (\Xorigin, \YChannelN) rectangle ++(\TimeseriesLength,\TimeseriesWidth);
\draw[draw=SegmentColor, thick] (\Xorigin+\SegmentStart,\YChannelN) rectangle ++(\SegmentLength,\TimeseriesWidth);

% Continuation dots
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart,\YChannelTwo) -- (\Xorigin+\SegmentStart,\YChannelTwo+\TimeseriesWidth+\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart+\SegmentLength,\YChannelTwo) -- (\Xorigin+\SegmentStart+\SegmentLength,\YChannelTwo+\TimeseriesWidth+\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart,\YChannelTwo) -- (\Xorigin+\SegmentStart,\YChannelTwo-\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart+\SegmentLength,\YChannelTwo) -- (\Xorigin+\SegmentStart+\SegmentLength,\YChannelTwo-\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart,\YChannelN) -- (\Xorigin+\SegmentStart,\YChannelN+\TimeseriesWidth+\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart+\SegmentLength,\YChannelN) -- (\Xorigin+\SegmentStart+\SegmentLength,\YChannelN+\TimeseriesWidth+\YDashedLength);

% Coefficient matrix

% Scattering coefficient matrix location and size definitions
\pgfmathsetmacro\DMScale{0.7}; % scale of data matrix
\pgfmathsetmacro\XDataMatrix{\XDescription+9*\XDescriptionDistance}; % location of origin
\pgfmathsetmacro\YDataMatrix{\Yorigin+\TimeseriesWidth};
\pgfmathsetmacro\SampleLength{0.3*\Scale*\DMScale};
\pgfmathsetmacro\SampleWidth{0.3*\Scale*\DMScale};
\pgfmathsetmacro\ConnectedSamples{3}; % "..." length in first file
\pgfmathsetmacro\FileOneLength{\SampleLength + \SampleLength + \ConnectedSamples*\SampleLength + \SampleLength};
\pgfmathsetmacro\FileTwoLength{1.2*\FileOneLength};
\pgfmathsetmacro\FileNDistance{0.5*\FileOneLength};
\pgfmathsetmacro\FileNLength{0.9*\FileOneLength};
\pgfmathsetmacro\XFileTwo{\XDataMatrix+\FileOneLength};
\pgfmathsetmacro\XFileN{\XFileTwo+\FileTwoLength+\FileNDistance};
\pgfmathsetmacro\CoefficientsInZero{1};
\pgfmathsetmacro\CoefficientsInOne{3};
\pgfmathsetmacro\CoefficientsInTwo{5};
\pgfmathsetmacro\ChannelWidth{\SampleWidth*\CoefficientsInZero + \SampleWidth*\CoefficientsInOne + \SampleWidth*\CoefficientsInTwo};
\pgfmathsetmacro\YChannelTwo{\YDataMatrix-\ChannelWidth};
\pgfmathsetmacro\ChannelNDistance{0.5*\ChannelWidth};
\pgfmathsetmacro\YChannelN{\YChannelTwo - \ChannelWidth - \ChannelNDistance};

% PCA box
\pgfmathsetmacro\ChannelPCADistance{1.2*\ChannelWidth};
\pgfmathsetmacro\YChannelPCA{\YChannelN - \ChannelWidth - \ChannelPCADistance};
\pgfmathsetmacro\PCASampleDistance{1.5*\SampleWidth};
\pgfmathsetmacro\PCAWidth{\SampleWidth + \PCASampleDistance + \SampleWidth};

% First Channel, first file

% Zeroth Coefficient
\draw[draw=black] (\XDataMatrix, \YDataMatrix) rectangle ++(\FileOneLength,-\SampleWidth*\CoefficientsInZero);


% First Coefficient
\draw[draw=black] (\XDataMatrix, \YDataMatrix-\SampleWidth*\CoefficientsInZero) rectangle ++(\FileOneLength,-\SampleWidth*\CoefficientsInOne);

% Second Coefficient
\draw[draw=black] (\XDataMatrix, \YDataMatrix-\SampleWidth*\CoefficientsInZero-\SampleWidth*\CoefficientsInOne) rectangle ++(\FileOneLength,-\SampleWidth*\CoefficientsInTwo);

% Border around first file
\draw[draw=black, thick] (\XDataMatrix, \YDataMatrix) rectangle ++(\FileOneLength,-\ChannelWidth);
\draw[draw=black, thick] (\XDataMatrix, \YChannelTwo) rectangle ++(\FileOneLength,-\ChannelWidth);
\node at (\XFileTwo + \FileTwoLength + 0.5*\FileNDistance, \YDataMatrix - 0.5*\ChannelWidth) {$...$};
\draw[draw=black, thick] (\XDataMatrix, \YChannelN) rectangle ++(\FileOneLength,-\ChannelWidth);

% Border around second file
\draw[draw=black, thick] (\XFileTwo, \YDataMatrix) rectangle ++(\FileTwoLength,-\ChannelWidth);
\draw[draw=black, thick] (\XFileTwo, \YChannelTwo) rectangle ++(\FileTwoLength,-\ChannelWidth);
\node at (\XFileTwo + \FileTwoLength + 0.5*\FileNDistance, \YChannelTwo - 0.5*\ChannelWidth) {$...$};
\draw[draw=black, thick] (\XFileTwo, \YChannelN) rectangle ++(\FileTwoLength,-\ChannelWidth);

% Border around last file
\draw[draw=black, thick] (\XFileN, \YDataMatrix) rectangle ++(\FileNLength,-\ChannelWidth);
\draw[draw=black, thick] (\XFileN, \YChannelTwo) rectangle ++(\FileNLength,-\ChannelWidth);
\node at (\XFileTwo + \FileTwoLength + 0.5*\FileNDistance, \YChannelN - 0.5*\ChannelWidth) {$...$};
\draw[draw=black, thick] (\XFileN, \YChannelN) rectangle ++(\FileNLength,-\ChannelWidth);

% Add points continuation points
\node at (\XDataMatrix + 0.5*\FileOneLength, \YChannelTwo - \ChannelWidth - 0.5*\ChannelNDistance) {$...$};
\node at (\XFileTwo + 0.5*\FileTwoLength, \YChannelTwo - \ChannelWidth - 0.5*\ChannelNDistance) {$...$};
\node at (\XFileN + 0.5*\FileNLength, \YChannelTwo - \ChannelWidth - 0.5*\ChannelNDistance) {$...$};

% Data matrix descriptions
\node at (\XDataMatrix+0.5*\FileOneLength, \YTopDescription) {File 1};
\node at (\XFileTwo+0.5*\FileTwoLength, \YTopDescription) {File 2};
\node at (\XFileN+0.5*\FileNLength, \YTopDescription) {File n};

% Draw strain measurement channels
\draw[draw=black] (\Xorigin, \YChannelSOne) rectangle ++(\TimeseriesLength,\TimeseriesWidth);
\draw[draw=SegmentColor, thick] (\Xorigin+\SegmentStart,\YChannelSOne) rectangle ++(\SegmentLength,\TimeseriesWidth);
\draw[draw=black] (\Xorigin, \YChannelSN) rectangle ++(\TimeseriesLength,\TimeseriesWidth);
\draw[draw=SegmentColor, thick] (\Xorigin+\SegmentStart,\YChannelSN) rectangle ++(\SegmentLength,\TimeseriesWidth);

% Strain descriptions
\node at (\Xorigin-\ChannelDescriptionDistance, \YChannelSOne+0.5*\TimeseriesWidth) {$\varepsilon_1(t)$};
\node at (\Xorigin-\ChannelDescriptionDistance, \YChannelSOne+0.5*\TimeseriesWidth-0.5*\YChannelSDistance) {$...$};
\node at (\Xorigin-\ChannelDescriptionDistance, \YChannelSN+0.5*\TimeseriesWidth) {$\varepsilon_m(t)$};

% Strain damage computation
\node (E1) at (\XDescription+\XDescriptionDistance, \YChannelSOne-\DescriptionYOtherChannels) {$D_1$};
\draw[color=gray, thin] (\Xorigin+\SegmentStart+0.5*\SegmentLength, \YChannelSOne+0.5*\TimeseriesWidth) -- (\Xorigin+\SegmentStart+0.75*\SegmentLength+1.2*1.2*\LevelOneHight, \YChannelSOne-\DescriptionYOtherChannels) -- (E1);

\node (EN) at (\XDescription+\XDescriptionDistance, \YChannelSN-\DescriptionYOtherChannels) {$D_m$};
\draw[color=gray, thin] (\Xorigin+\SegmentStart+0.5*\SegmentLength, \YChannelSN+0.5*\TimeseriesWidth) -- (\Xorigin+\SegmentStart+0.75*\SegmentLength+1.2*1.2*\LevelOneHight, \YChannelSN-\DescriptionYOtherChannels) -- (EN);

% Strain continuation points
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart,\YChannelSOne) -- (\Xorigin+\SegmentStart,\YChannelSOne-\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart,\YChannelSOne) -- (\Xorigin+\SegmentStart,\YChannelSOne-\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart+\SegmentLength,\YChannelSOne) -- (\Xorigin+\SegmentStart+\SegmentLength,\YChannelSOne-\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart,\YChannelSN) -- (\Xorigin+\SegmentStart,\YChannelSN+\TimeseriesWidth+\YDashedLength);
\draw[dotted, thick, color=SegmentColor] (\Xorigin+\SegmentStart+\SegmentLength,\YChannelSN) -- (\Xorigin+\SegmentStart+\SegmentLength,\YChannelSN+\TimeseriesWidth+\YDashedLength);

% Draw PCA box
\draw[draw=black, thick] (\XDataMatrix, \YChannelPCA) rectangle ++(\FileOneLength,-\PCAWidth);
\draw[draw=black, thick] (\XFileTwo, \YChannelPCA) rectangle ++(\FileTwoLength,-\PCAWidth);
\node at (\XFileTwo + \FileTwoLength + 0.5*\FileNDistance, \YChannelPCA- 0.5*\PCAWidth) {$...$};
\draw[draw=black, thick] (\XFileN, \YChannelPCA) rectangle ++(\FileNLength,-\PCAWidth);

% Add inner lines for PCA
\draw[draw=black] (\XDataMatrix, \YChannelPCA) rectangle ++(\SampleLength,-\PCAWidth);
\draw[draw=black] (\XDataMatrix+\SampleLength, \YChannelPCA) rectangle ++(\SampleLength,-\PCAWidth);

% PCA description
\pgfmathsetmacro\DataMatrixLength{\XFileN + \FileNLength - \XDataMatrix}
\pgfmathsetmacro\XPCA{\XDataMatrix + 0.5*\DataMatrixLength}; % scale of data matrix
\pgfmathsetmacro\YPCA{\YChannelN -\ChannelWidth - 0.4*\ChannelPCADistance}; % scale of data matrix
%\node at (\XPCA, \YPCA) {PCA};
\node at (\XPCA, \YPCA) {\tikzfancyarrow[1.2cm][black][top color= white,bottom color=white,shape border rotate=270]{PCA}};

% Headlines
\node at (\XPCA, \YHeadline) {\textbf{Coefficient matrix}};
\node at (\Xorigin+0.045*\TimeseriesLength, \YHeadline) {\textbf{Measurement files}};

\node at (\XPCA, \YPCA- 0.42*\ChannelPCADistance) {\textbf{Reduced representation}};

% Segment highlighting
\draw[draw=SegmentColor] (\XDataMatrix+\SampleLength, \YDataMatrix) rectangle ++(\SampleLength,-2*\ChannelWidth);
\draw[draw=SegmentColor] (\XDataMatrix+\SampleLength, \YChannelN) rectangle ++(\SampleLength,-\ChannelWidth);
\draw[draw=SegmentColor] (\XDataMatrix+\SampleLength, \YChannelPCA) rectangle ++(\SampleLength,-\PCAWidth);

% Arrows to coefficient matrix or just their nodes
\draw[->, color=gray, thin] (S10) -- (\XDescription+\XDescriptionDistance+\XDescriptionDistanceLater, \DescriptionYLevelZero) --
(\XDataMatrix+\SampleLength+0.5*\SampleLength, \YDataMatrix-0.5*\SampleWidth*\CoefficientsInZero);
\draw[->, color=gray, thin] (S11) -- (\XDescription+\XDescriptionDistance+\XDescriptionDistanceLater, \DescriptionYLevelOne) -- (\XDataMatrix+\SampleLength+0.5*\SampleLength, \YDataMatrix-1*\SampleWidth*\CoefficientsInZero-0.5*\SampleWidth*\CoefficientsInOne);
\draw[->, color=gray, thin] (S12) -- (\XDescription+\XDescriptionDistance+\XDescriptionDistanceLater, \DescriptionYLevelTwo) -- (\XDataMatrix+\SampleLength+0.5*\SampleLength, \YDataMatrix-1*\SampleWidth*\CoefficientsInZero-1*\SampleWidth*\CoefficientsInOne-0.5*\SampleWidth*\CoefficientsInTwo);
\draw[->, color=gray, thin] (S2) -- ++ (\XDescriptionDistanceLater,0) -- (\XDataMatrix+\SampleLength+0.5*\SampleLength, \YChannelTwo-0.5*\ChannelWidth);
\draw[->, color=gray, thin] (Sn) -- ++ (\XDescriptionDistanceLater,0) -- (\XDataMatrix+\SampleLength+0.5*\SampleLength, \YChannelN-0.5*\ChannelWidth);

% Regression description
\pgfmathsetmacro\YRegressionDescription{\YChannelSOne+1.9*\TimeseriesWidth};
\pgfmathsetmacro\YRegressionDescriptionOffset{+2.7*\TimeseriesWidth};
\pgfmathsetmacro\XRegressionBox{1.25*\TimeseriesLength};
\pgfmathsetmacro\YRegressionBox{8.5*\TimeseriesWidth};
\draw[draw=black, rounded corners=10, thick] (\Xorigin-1.25*\Scale, \YChannelSOne+\YRegressionDescriptionOffset) rectangle ++(\XRegressionBox,-\YRegressionBox);
\node at (\Xorigin+0.5*\TimeseriesLength-0.5*1.25*\Scale, \YRegressionDescription) {Fatigue damage regression};
\draw[<-, color=gray, thin] (E1) -- ++ (\XDescriptionDistanceLater,0) -- (\XDataMatrix+\SampleLength+0.5*\SampleLength, \YChannelPCA-0.5*\PCAWidth);
\draw[<-, color=gray, thin] (EN) -- ++ (\XDescriptionDistanceLater,0) -- (\XDataMatrix+\SampleLength+0.5*\SampleLength, \YChannelPCA-0.5*\PCAWidth);

%% Classification description
\pgfmathsetmacro\YClassificationDistance{1*\TimeseriesWidth};

%% Some space before image caption
\node at (\Xorigin-1.25*\Scale, \YChannelSOne-\YRegressionBox+\YRegressionDescriptionOffset-\YClassificationDistance) {};
\end{tikzpicture}

%\end{document}

==> eBike_sensor_locations_left_adj_r.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eBike_sensor_locations_left_adj_r.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.64614868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56315841)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.27882131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S1\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.23687633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S3\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.11863112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S4\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.08619027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S5\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.01800204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S6\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.05277957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S8\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.48430882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S7\\\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.3270989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S9\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.20213734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A4\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{eBike_sensor_locations_left_adj_r.pdf}}%
    \put(0.92459194,0.36934519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A3\\\end{tabular}}}}%
    \put(0.92459194,0.44324782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A2\\\end{tabular}}}}%
    \put(0.92459194,0.52206761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A1\\\end{tabular}}}}%
    \put(0.92459194,0.40742292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{eBike_sensor_locations_left_adj_r.pdf}}%
  \end{picture}%
\endgroup%


==> eBike_sensor_locations_right_adj_r.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eBike_sensor_locations_right_adj_r.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.64608765bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56315875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eBike_sensor_locations_right_adj_r.pdf}}%
    \put(0.92459201,0.27709008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S11\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eBike_sensor_locations_right_adj_r.pdf}}%
    \put(0.92459201,0.11909242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S12\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eBike_sensor_locations_right_adj_r.pdf}}%
    \put(0.92459201,0.08572888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S13\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eBike_sensor_locations_right_adj_r.pdf}}%
    \put(0.92459201,0.01776091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S14\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eBike_sensor_locations_right_adj_r.pdf}}%
    \put(0.92459201,0.05302065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A5\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eBike_sensor_locations_right_adj_r.pdf}}%
    \put(0.92459201,0.47367646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S10\\\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eBike_sensor_locations_right_adj_r.pdf}}%
    \put(0.92459201,0.32524716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S16\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eBike_sensor_locations_right_adj_r.pdf}}%
    \put(0.92459201,0.37028875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S2\\\end{tabular}}}}%
    \put(0.92459201,0.43702142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S15\\\end{tabular}}}}%
    \put(0.92459201,0.50551021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TC\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> labeled_damage_SCTupca.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'labeled_damage_SCTupca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{labeled_damage_SCTupca.pdf}}%
    \put(0.24956643,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{labeled_damage_SCTupca.pdf}}%
    \put(0.47310872,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{labeled_damage_SCTupca.pdf}}%
    \put(0.69665103,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.49777776,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{labeled_damage_SCTupca.pdf}}%
    \put(0.16652778,0.22119402){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{labeled_damage_SCTupca.pdf}}%
    \put(0.16652778,0.35418408){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{labeled_damage_SCTupca.pdf}}%
    \put(0.16652778,0.48717414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{labeled_damage_SCTupca.pdf}}%
    \put(0.16652778,0.62016422){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.07791811,0.45138889){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PC 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{labeled_damage_SCTupca.pdf}}%
    \put(0.49777776,0.7512963){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}lg D (strain gauge 1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{labeled_damage_SCTupca.pdf}}%
    \put(0.89359608,0.20857825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{labeled_damage_SCTupca.pdf}}%
    \put(0.89359608,0.32544465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{labeled_damage_SCTupca.pdf}}%
    \put(0.89359608,0.44231104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{labeled_damage_SCTupca.pdf}}%
    \put(0.89359608,0.55917743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{labeled_damage_SCTupca.pdf}}%
    \put(0.89359608,0.67604383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{labeled_damage_SCTupca.pdf}}%
  \end{picture}%
\endgroup%


==> regression_comparison_labeled_upca.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regression_comparison_labeled_upca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regression_comparison_labeled_upca.pdf}}%
    \put(0.16022727,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{regression_comparison_labeled_upca.pdf}}%
    \put(0.27765151,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{regression_comparison_labeled_upca.pdf}}%
    \put(0.39507578,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{regression_comparison_labeled_upca.pdf}}%
    \put(0.5125,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{regression_comparison_labeled_upca.pdf}}%
    \put(0.62992422,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{regression_comparison_labeled_upca.pdf}}%
    \put(0.74734845,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{regression_comparison_labeled_upca.pdf}}%
    \put(0.86477271,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.4199565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.4748656){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.52977469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.58468378){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.63959286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.69450195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04948741,0.56672727){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R² error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{regression_comparison_labeled_upca.pdf}}%
    \put(0.20500001,0.76138544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scattering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{regression_comparison_labeled_upca.pdf}}%
    \put(0.20500001,0.72469013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fast Fourier\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{regression_comparison_labeled_upca.pdf}}%
    \put(0.63771875,0.76138544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}even underground\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{regression_comparison_labeled_upca.pdf}}%
    \put(0.63771875,0.72469013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cobble underground\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{regression_comparison_labeled_upca.pdf}}%
    \put(0.16022727,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{regression_comparison_labeled_upca.pdf}}%
    \put(0.27765151,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{regression_comparison_labeled_upca.pdf}}%
    \put(0.39507578,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{regression_comparison_labeled_upca.pdf}}%
    \put(0.5125,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{regression_comparison_labeled_upca.pdf}}%
    \put(0.62992422,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{regression_comparison_labeled_upca.pdf}}%
    \put(0.74734845,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{regression_comparison_labeled_upca.pdf}}%
    \put(0.86477271,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.5125,0.026253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}strain gauge index\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.09050195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.18645147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.22777468){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.2690979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{regression_comparison_labeled_upca.pdf}}%
    \put(0.10555556,0.36504741){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{regression_comparison_labeled_upca.pdf}}%
    \put(0.04948741,0.23727273){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fatigue damage sum ratio\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{regression_comparison_labeled_upca.pdf}}%
  \end{picture}%
\endgroup%


==> regression_comparison_upca.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regression_comparison_upca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regression_comparison_upca.pdf}}%
    \put(0.16022727,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{regression_comparison_upca.pdf}}%
    \put(0.27765151,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{regression_comparison_upca.pdf}}%
    \put(0.39507578,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{regression_comparison_upca.pdf}}%
    \put(0.5125,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{regression_comparison_upca.pdf}}%
    \put(0.62992422,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{regression_comparison_upca.pdf}}%
    \put(0.74734845,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{regression_comparison_upca.pdf}}%
    \put(0.86477271,0.39101401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.4199565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.4748656){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.52977469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.58468378){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.63959286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.69450195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04948741,0.56672727){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R² error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{regression_comparison_upca.pdf}}%
    \put(0.21750001,0.49384908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scattering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{regression_comparison_upca.pdf}}%
    \put(0.21750001,0.45715377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fast Fourier\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{regression_comparison_upca.pdf}}%
    \put(0.16022727,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{regression_comparison_upca.pdf}}%
    \put(0.27765151,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{regression_comparison_upca.pdf}}%
    \put(0.39507578,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{regression_comparison_upca.pdf}}%
    \put(0.5125,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{regression_comparison_upca.pdf}}%
    \put(0.62992422,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{regression_comparison_upca.pdf}}%
    \put(0.74734845,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{regression_comparison_upca.pdf}}%
    \put(0.86477271,0.06155947){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.5125,0.026253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}strain gauge index\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.09050195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.18645147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.22777468){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.2690979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{regression_comparison_upca.pdf}}%
    \put(0.10555556,0.36504741){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{regression_comparison_upca.pdf}}%
    \put(0.04948741,0.23727273){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fatigue damage sum ratio\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{regression_comparison_upca.pdf}}%
  \end{picture}%
\endgroup%


==> regression_dms1_hist_SCTupca.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regression_dms1_hist_SCTupca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.3999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.36187347,0.12799077){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.49809689,0.12799077){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.63432032,0.12799077){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.77054378,0.12799077){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.90676716,0.12799077){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.59580757,0.06260851){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{lg} D-\text{lg} D^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.20560699,0.18158797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.20560699,0.28035448){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.20560699,0.37912104){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.20560699,0.47788755){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.20560699,0.57665406){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.20560699,0.67542057){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.20560699,0.77418708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.20560699,0.87295358){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}175\end{tabular}}}}%
    \put(0.08703461,0.57458849){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Amount\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{regression_dms1_hist_SCTupca.pdf}}%
    \put(0.28013941,0.86288793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu=-0.21$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> regression_dms1_small_SCTupca.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regression_dms1_small_SCTupca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89999997)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.24554628,0.13371018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.33712036,0.13371018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.42869443,0.13371018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.52026849,0.13371018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.61184259,0.13371018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.70341666,0.13371018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.79499072,0.13371018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.88656479,0.13371018){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.35563888,0.07485967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lg $D$ (measurement)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.21313887,0.18194766){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.21313887,0.2735218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.21313887,0.36509583){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.21313887,0.45666989){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.21313887,0.54824399){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.21313887,0.63981804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.21313887,0.73139212){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.21313887,0.82296619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.12444458,0.3337037){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lg $D^*$  (prediction)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{regression_dms1_small_SCTupca.pdf}}%
    \put(0.29133333,0.77011572){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2=0.83$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> speed_separation_SCTupca.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'speed_separation_SCTupca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{speed_separation_SCTupca.pdf}}%
    \put(0.26298313,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{speed_separation_SCTupca.pdf}}%
    \put(0.40437232,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{speed_separation_SCTupca.pdf}}%
    \put(0.54576153,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{speed_separation_SCTupca.pdf}}%
    \put(0.68715074,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{speed_separation_SCTupca.pdf}}%
    \put(0.82853995,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.57696759,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{speed_separation_SCTupca.pdf}}%
    \put(0.16652778,0.22807312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{speed_separation_SCTupca.pdf}}%
    \put(0.16652778,0.37690074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{speed_separation_SCTupca.pdf}}%
    \put(0.16652778,0.52572833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{speed_separation_SCTupca.pdf}}%
    \put(0.16652778,0.67455594){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.07791811,0.4837963){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PC 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{speed_separation_SCTupca.pdf}}%
    \put(0.74608075,0.47006003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5 km/h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{speed_separation_SCTupca.pdf}}%
    \put(0.74608075,0.40890118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10 km/h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{speed_separation_SCTupca.pdf}}%
    \put(0.74608075,0.34774233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15 km/h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{speed_separation_SCTupca.pdf}}%
    \put(0.74608075,0.28658348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20 km/h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{speed_separation_SCTupca.pdf}}%
    \put(0.74608075,0.22542459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25 km/h\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> underground_separation_SCTupca.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'underground_separation_SCTupca.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{underground_separation_SCTupca.pdf}}%
    \put(0.26298313,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{underground_separation_SCTupca.pdf}}%
    \put(0.40437232,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{underground_separation_SCTupca.pdf}}%
    \put(0.54576153,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{underground_separation_SCTupca.pdf}}%
    \put(0.68715074,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{underground_separation_SCTupca.pdf}}%
    \put(0.82853995,0.11519171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.57696759,0.05634767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{underground_separation_SCTupca.pdf}}%
    \put(0.16652778,0.22807312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{underground_separation_SCTupca.pdf}}%
    \put(0.16652778,0.37690074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{underground_separation_SCTupca.pdf}}%
    \put(0.16652778,0.52572833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{underground_separation_SCTupca.pdf}}%
    \put(0.16652778,0.67455594){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.07791811,0.4837963){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PC 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{underground_separation_SCTupca.pdf}}%
    \put(0.77279296,0.28658348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Even\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{underground_separation_SCTupca.pdf}}%
    \put(0.77279296,0.22542459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cobble\end{tabular}}}}%
  \end{picture}%
\endgroup%

